On the Fundamental Tradeoff of Joint Communication and Quickest Change Detection with State-Independent Data Channels

In this work, we take the initiative in studying the information-theoretic tradeoff between communication and quickest change detection (QCD) under an integrated sensing and communication setting. We formally establish a joint communication and sensing problem for the quickest change detection. We assume a broadcast channel with a transmitter, a communication receiver, and a QCD detector in which only the detection channel is state dependent. For the problem setting, by utilizing constant subblock-composition codes and a modified CuSum detection rule, which we call subblock CuSum (SCS), we provide an inner bound on the information-theoretic tradeoff between communication rate and change point detection delay in the asymptotic regime of vanishing false alarm rate. We further provide a partial converse that matches our inner bound for a certain class of codes. This implies that the SCS detection strategy is asymptotically optimal for our codes as the false alarm rate constraint vanishes. We also present some canonical examples of the tradeoff region for a binary channel, a scalar Gaussian channel, and a MIMO Gaussian channel.

==> figs/asymbibos.tex <==
\begin{tikzpicture}[node distance=.6cm and 1cm, start chain]

  % Nodes
  \node (input0) {$0$};
  \node[below=1.5cm of input0] (input1) {$1$};
  \node[right=2.5cm of input0] (output0) {$0$};
  \node[right=2.5cm of input1] (output1) {$1$};

  

% Arrows
\draw[-] (input0.east) -- node[above] {} (output0.west);
\draw[-] (input1.east) -- node[below] {$1-\epsilon_s$} (output1.west);
\draw[-] (input1.east) -- node[below, xshift=0.1cm] {$\epsilon_s$} (output0.west);
\end{tikzpicture}

==> figs/binary_ex1_nats.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\Large\color{white!15!black}},
xmin=0,
xmax=0.6,
xlabel={\Large $\Delta$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\Large\color{white!15!black}},
ymin=0,
ymax=0.09,
ylabel={\Large Rate [nats/c.u.]},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0822828785050518\\
0.255412811882995	0.0822828785050518\\
0.257992739275753	0.0822747160504383\\
0.26057266666851	0.0822502284200882\\
0.263152594061268	0.0822094148144191\\
0.265732521454025	0.0821522739006209\\
0.268312448846783	0.0820788038123926\\
0.270892376239541	0.081989002149578\\
0.273472303632298	0.0818828659776943\\
0.276052231025056	0.0817603918273568\\
0.278632158417813	0.0816215756935971\\
0.281212085810571	0.0814664130350767\\
0.283792013203328	0.0812948987731944\\
0.286371940596086	0.0811070272910867\\
0.288951867988843	0.0809027924325207\\
0.291531795381601	0.0806821875006818\\
0.294111722774358	0.0804452052568499\\
0.296691650167116	0.08019183791897\\
0.299271577559873	0.0799220771601105\\
0.301851504952631	0.0796359141068131\\
0.304431432345388	0.0793333393373313\\
0.307011359738146	0.0790143428797562\\
0.309591287130904	0.0786789142100303\\
0.312171214523661	0.0783270422498458\\
0.314751141916419	0.0779587153644303\\
0.317331069309176	0.0775739213602146\\
0.319910996701934	0.0771726474823836\\
0.322490924094691	0.0767548804123089\\
0.325070851487449	0.0763206062648619\\
0.327650778880206	0.0758698105856046\\
0.330230706272964	0.0754024783478593\\
0.332810633665721	0.0749185939496525\\
0.335390561058479	0.0744181412105348\\
0.337970488451236	0.0739011033682717\\
0.340550415843994	0.0733674630754068\\
0.343130343236751	0.0728172023956933\\
0.345710270629509	0.0722503028003922\\
0.348290198022266	0.0716667451644381\\
0.350870125415024	0.0710665097624645\\
0.353450052807781	0.0704495762646942\\
0.356029980200539	0.0698159237326855\\
0.358609907593296	0.0691655306149378\\
0.361189834986054	0.0684983747423481\\
0.363769762378812	0.0678144333235232\\
0.366349689771569	0.0671136829399378\\
0.368929617164327	0.0663960995409408\\
0.371509544557084	0.0656616584386064\\
0.374089471949842	0.064910334302423\\
0.376669399342599	0.064142101153824\\
0.379249326735357	0.0633569323605506\\
0.381829254128114	0.0625548006308475\\
0.384409181520872	0.0617356780074868\\
0.386989108913629	0.0608995358616177\\
0.389569036306387	0.0600463448864369\\
0.392148963699144	0.0591760750906761\\
0.394728891091902	0.0582886957919054\\
0.397308818484659	0.0573841756096451\\
0.399888745877417	0.0564624824582846\\
0.402468673270174	0.0555235835398025\\
0.405048600662932	0.0545674453362832\\
0.40762852805569	0.0535940336022295\\
0.410208455448447	0.0526033133566588\\
0.412788382841205	0.051595248874987\\
0.415368310233962	0.0505698036806882\\
0.41794823762672	0.0495269405367271\\
0.420528165019477	0.0484666214367618\\
0.423108092412235	0.0473888075961054\\
0.425688019804992	0.046293459442447\\
0.42826794719775	0.0451805366063208\\
0.430847874590507	0.0440499979113202\\
0.433427801983265	0.0429018013640506\\
0.436007729376022	0.0417359041438111\\
0.43858765676878	0.0405522625920028\\
0.441167584161537	0.0393508322012536\\
0.443747511554295	0.0381315676042505\\
0.446327438947052	0.0368944225622782\\
0.44890736633981	0.0356393499534468\\
0.451487293732568	0.0343663017606107\\
0.454067221125325	0.0330752290589607\\
0.456647148518083	0.0317660820032862\\
0.45922707591084	0.0304388098148983\\
0.461807003303598	0.0290933607681995\\
0.464386930696355	0.0277296821768968\\
0.466966858089113	0.0263477203798431\\
0.46954678548187	0.0249474207264978\\
0.472126712874628	0.0235287275619959\\
0.474706640267385	0.0220915842118151\\
0.477286567660143	0.0206359329660258\\
0.4798664950529	0.0191617150631159\\
0.482446422445658	0.0176688706733744\\
0.485026349838415	0.0161573388818231\\
0.487606277231173	0.0146270576706794\\
0.49018620462393	0.01307796390134\\
0.492766132016688	0.0115099932958669\\
0.495346059409446	0.00992308041796319\\
0.497925986802203	0.00831715865341975\\
0.500505914194961	0.00669216019002006\\
0.503085841587718	0.00504801599688076\\
0.505665768980476	0.00338465580321456\\
0.508245696373233	0.00170200807649457\\
0.510825623765991	0\\
};
\addplot [color=red,line width=2.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.255412811882995	0.0822828785050518\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0822828785050518\\
0.510825623765991	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/bsc.tex <==
\begin{tikzpicture}[node distance=.6cm and 1cm, start chain]

  % Nodes
  \node (input0) {$0$};
  \node[below=1.5cm of input0] (input1) {$1$};
  \node[right=2.5cm of input0] (output0) {$0$};
  \node[right=2.5cm of input1] (output1) {$1$};

  

% Arrows
\draw[-] (input0.east) -- node[above] {$1-\epsilon$} (output0.west);
\draw[-] (input1.east) -- node[below] {$1-\epsilon_{}$} (output1.west);
\draw[-] (input0.east) -- node[above, xshift=0.5cm] {$\epsilon$} (output1.west);
\draw[-] (input1.east) -- node[below, xshift=0.5cm] {$\epsilon$} (output0.west);
\end{tikzpicture}

==> figs/channel_model.tex <==
\begin{tikzpicture}[font=\large,node distance=.6cm and 1cm, start chain]
     \tikzstyle{rect}=[draw=black, 
                   rectangle, 
                   text opacity=1,
                   minimum width=50pt, 
                   minimum height = 25pt, 
                   align=center]
  \node[rect] (encoder) {Encoder};
  \node[rect,above right=0.4cm and 1.6cm of encoder] (com_chn) {$p_{\tilde{Y}|X}$};
  \node[rect,below right=0.4cm and 1.6cm of encoder] (qcd_chn) {$p_{Y|X, S}$};
  \node[rect, right=of com_chn] (decoder) {Decoder};
  \node[rect, right=of qcd_chn] (detector) {Detector};
% Arrows
\draw[-stealth] (encoder.east) -- node[above] {$X^n$} +(1,0) |- (com_chn.west);
\draw[-stealth] (encoder.east) -- +(1,0) |- (qcd_chn.west);
\draw[-stealth] (com_chn.east) -- node[above] {$\tilde{Y}^n$}(decoder.west);
\draw[-stealth] (qcd_chn.east) -- node[above] {$Y^n$}(detector.west);
\draw[stealth-] (encoder.west) --+ (-5mm,0) node[left] {$M$};
\draw[-stealth] (decoder.east) --+ (5mm,0) node[right] {$\hat{M}$};
\draw[-stealth] (detector.east) --+ (5mm,0) node[right] {$N$};
\draw[stealth-] (detector.south) --+ (0,-5mm) node[below] {$M$};
\end{tikzpicture}



==> figs/mimo_ex_nats.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.5in,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\Large\color{white!15!black}},
xmin=0,
xmax=22,
xlabel={\Large $\Delta$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\Large\color{white!15!black}},
ymin=0,
ymax=2,
ylabel={\Large Rate [nats/s/Hz]},
axis x line*=bottom,
axis y line*=left,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.7917587733925\\
12.4924924924925	1.7917587733925\\
12.5825825825826	1.79171702150789\\
12.6576576576577	1.79160566610112\\
12.7477477477477	1.791380095416\\
12.8228228228228	1.79111540747216\\
12.9129129129129	1.79070556135116\\
12.987987987988	1.79028700443387\\
13.0630630630631	1.78979824477693\\
13.1531531531532	1.78911877379172\\
13.2282282282282	1.78847480140382\\
13.3183183183183	1.78760833078193\\
13.3933933933934	1.78680782552313\\
13.4684684684685	1.78593564285221\\
13.5585585585586	1.7847938813682\\
13.6336336336336	1.78376264797737\\
13.7087087087087	1.78265842669257\\
13.7837837837838	1.78148073770816\\
13.8738738738739	1.77996980673104\\
13.9489489489489	1.77862862801541\\
14.024024024024	1.77721220952409\\
14.0990990990991	1.77571992047434\\
14.1741741741742	1.77415109179334\\
14.2492492492492	1.77250501507844\\
14.3243243243243	1.77078094148447\\
14.3993993993994	1.76897808053413\\
14.4744744744745	1.76709559884744\\
14.5495495495495	1.7651326187857\\
14.6246246246246	1.76308821700516\\
14.6996996996997	1.76096142291503\\
14.7747747747748	1.75875121703421\\
14.8348348348348	1.75692227846672\\
14.9099099099099	1.75455919943644\\
14.96996996997	1.75260648397222\\
15.045045045045	1.75008675250336\\
15.1201201201201	1.74747823730209\\
15.1801801801802	1.74532660981944\\
15.2402402402402	1.74311660207755\\
15.3153153153153	1.74027087152345\\
15.3753753753754	1.73792677575381\\
15.4354354354354	1.73552180622558\\
15.4954954954955	1.73305513416896\\
15.5705705705706	1.72988371240726\\
15.6306306306306	1.72727501814256\\
15.6906906906907	1.72460170922135\\
15.7507507507508	1.72186281785465\\
15.8108108108108	1.71905734019959\\
15.8708708708709	1.71618423493821\\
15.9159159159159	1.71398437702123\\
15.975975975976	1.71099029965667\\
16.036036036036	1.7079255252811\\
16.0960960960961	1.7047888579799\\
16.1411411411411	1.70238843280781\\
16.2012012012012	1.69912293758291\\
16.2462462462462	1.69662439506909\\
16.3063063063063	1.69322601140722\\
16.3513513513514	1.69062620392323\\
16.4114114114114	1.68709059308979\\
16.4564564564565	1.68438615616471\\
16.5015015015015	1.68163579066248\\
16.5465465465465	1.67883881625529\\
16.6066066066066	1.6750358004728\\
16.6516516516517	1.67212731127494\\
16.6966966966967	1.66916979522501\\
16.7417417417417	1.6661624789376\\
16.7867867867868	1.66310456540997\\
16.8318318318318	1.65999523313603\\
16.8768768768769	1.65683363517689\\
16.9219219219219	1.65361889818566\\
16.966966966967	1.65035012138362\\
16.996996996997	1.64814045703205\\
17.042042042042	1.6447795342116\\
17.0870870870871	1.64136202704059\\
17.1321321321321	1.63788692453139\\
17.1621621621622	1.63553767799013\\
17.2072072072072	1.63196424652305\\
17.2522522522523	1.62833035896875\\
17.2822822822823	1.62587361982367\\
17.3273273273273	1.62213642299429\\
17.3573573573574	1.61960971309258\\
17.4024024024024	1.6157658635963\\
17.4324324324324	1.61316689087162\\
17.4624624624625	1.61053834167931\\
17.5075075075075	1.6065391911741\\
17.5375375375375	1.60383494387186\\
17.5675675675676	1.60109968972685\\
17.6126126126126	1.59693772605689\\
17.6426426426426	1.59412304861326\\
17.6726726726727	1.59127581179547\\
17.7027027027027	1.58839554770714\\
17.7327327327327	1.58548177701906\\
17.7627627627628	1.58253400860564\\
17.8078078078078	1.57804750585571\\
17.8378378378378	1.57501251358568\\
17.8678678678679	1.57194170615209\\
17.8978978978979	1.5688345344353\\
17.9279279279279	1.5656904352369\\
17.957957957958	1.56250883080662\\
17.987987987988	1.55928912834915\\
18.003003003003	1.55766480087166\\
18.033033033033	1.55438680569978\\
18.0630630630631	1.5510691612594\\
18.0930930930931	1.54771121789737\\
18.1231231231231	1.54431230841717\\
18.1531531531532	1.54087174745443\\
18.1681681681682	1.53913562836299\\
18.1981981981982	1.53563126376282\\
18.2282282282282	1.53208345042861\\
18.2432432432432	1.53029301559532\\
18.2732732732733	1.52667860822496\\
18.3033033033033	1.52301882611605\\
18.3183183183183	1.52117166757176\\
18.3483483483483	1.51744229886591\\
18.3783783783784	1.51366548828813\\
18.3933933933934	1.51175902159536\\
18.4234234234234	1.5079094100244\\
18.4384384384384	1.50596603805459\\
18.4684684684685	1.50204158127685\\
18.4834834834835	1.50006025904368\\
18.5135135135135	1.49605881981332\\
18.5285285285285	1.49403845442893\\
18.5585585585586	1.48995779680992\\
18.5735735735736	1.48789724454915\\
18.6036036036036	1.4837350278194\\
18.6186186186186	1.48163309095512\\
18.6336336336336	1.47951708324095\\
18.6636636636637	1.47524228641906\\
18.6786786786787	1.47308320718642\\
18.6936936936937	1.47090947675688\\
18.7237237237237	1.46651745589986\\
18.7387387387387	1.46429885606125\\
18.7537537537538	1.46206498609541\\
18.7837837837838	1.45755078846257\\
18.7987987987988	1.45527013036669\\
18.8138138138138	1.45297354116527\\
18.8288288288288	1.45066084860057\\
18.8588588588589	1.44598644962483\\
18.8738738738739	1.44362438377173\\
18.8888888888889	1.44124549553266\\
18.9039039039039	1.43884959730749\\
18.9189189189189	1.43643649821265\\
18.9339339339339	1.43400600400457\\
18.963963963964	1.42909203599932\\
18.978978978979	1.42660815619411\\
18.993993993994	1.42410606909002\\
19.009009009009	1.42158556241371\\
19.024024024024	1.41904642002242\\
19.039039039039	1.41648842180992\\
19.0540540540541	1.41391134360956\\
19.0690690690691	1.41131495709433\\
19.0840840840841	1.4086990296738\\
19.0990990990991	1.4060633243879\\
19.1141141141141	1.40340759979736\\
19.1291291291291	1.40073160987062\\
19.1441441441441	1.39803510386724\\
19.1591591591592	1.39531782621753\\
19.1741741741742	1.39257951639833\\
19.1891891891892	1.38981990880471\\
19.2042042042042	1.38703873261761\\
19.2192192192192	1.38423571166699\\
19.2342342342342	1.38141056429056\\
19.2492492492492	1.37856300318779\\
19.2642642642643	1.37569273526902\\
19.2792792792793	1.37279946149947\\
19.2942942942943	1.36988287673801\\
19.3093093093093	1.3669426695704\\
19.3243243243243	1.36397852213675\\
19.3393393393393	1.36099010995309\\
19.3543543543544	1.35797710172663\\
19.3543543543544	1.35797710172663\\
19.3693693693694	1.35493915916459\\
19.3843843843844	1.35187593677627\\
19.3993993993994	1.34878708166804\\
19.4144144144144	1.34567223333099\\
19.4294294294294	1.34253102342092\\
19.4294294294294	1.34253102342092\\
19.4444444444444	1.33936307553029\\
19.4594594594595	1.33616800495186\\
19.4744744744745	1.33294541843355\\
19.4894894894895	1.32969491392421\\
19.4894894894895	1.32969491392421\\
19.5045045045045	1.32641608030987\\
19.5195195195195	1.32310849713998\\
19.5345345345345	1.31977173434329\\
19.5495495495495	1.3164053519328\\
19.5495495495495	1.3164053519328\\
19.5645645645646	1.31300889969933\\
19.5795795795796	1.30958191689312\\
19.5795795795796	1.30958191689312\\
19.5945945945946	1.30612393189297\\
19.6096096096096	1.3026344618623\\
19.6246246246246	1.29911301239145\\
19.6246246246246	1.29911301239145\\
19.6396396396396	1.29555907712562\\
19.6546546546547	1.29197213737777\\
19.6546546546547	1.29197213737777\\
19.6696696696697	1.28835166172567\\
19.6846846846847	1.28469710559233\\
19.6846846846847	1.28469710559233\\
19.6996996996997	1.28100791080907\\
19.7147147147147	1.27728350516025\\
19.7147147147147	1.27728350516025\\
19.7297297297297	1.27352330190877\\
19.7447447447447	1.26972669930137\\
19.7447447447447	1.26972669930137\\
19.7597597597598	1.2658930800527\\
19.7747747747748	1.26202181080698\\
19.7747747747748	1.26202181080698\\
19.7897897897898	1.25811224157621\\
19.7897897897898	1.25811224157621\\
19.8048048048048	1.25416370515352\\
19.8198198198198	1.25017551650047\\
19.8198198198198	1.25017551650047\\
19.8348348348348	1.24614697210688\\
19.8348348348348	1.24614697210688\\
19.8498498498498	1.24207734932159\\
19.8648648648649	1.23796590565268\\
19.8648648648649	1.23796590565268\\
19.8798798798799	1.23381187803541\\
19.8798798798799	1.23381187803541\\
19.8948948948949	1.22961448206607\\
19.8948948948949	1.22961448206607\\
19.9099099099099	1.22537291119978\\
19.9249249249249	1.22108633591036\\
19.9249249249249	1.22108633591036\\
19.9399399399399	1.21675390280978\\
19.9399399399399	1.21675390280978\\
19.954954954955	1.2123747337252\\
19.954954954955	1.2123747337252\\
19.96996996997	1.20794792473083\\
19.96996996997	1.20794792473083\\
19.984984984985	1.20347254513209\\
19.984984984985	1.20347254513209\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	1.19894763639919\\
20	0\\
};
\addplot [color=red,line width=2.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
12.4924924924925	1.7917587733925\\
};
\addplot [color=red,line width=2.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	1.19894763639919\\
};
\addplot [color=gray,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.4924924924925	0\\
12.4924924924925	1.7917587733925\\
};
\addplot [color=gray,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.19894763639919\\
20	1.19894763639919\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.7917587733925\\
20	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/monostatic_model.tex <==
\begin{tikzpicture}[font=\large, node distance=.6cm and 1cm, start chain]
     \tikzstyle{rect}=[draw=black, 
                   rectangle, 
                   text opacity=1,
                   minimum width=50pt, 
                   minimum height = 25pt, 
                   align=center]
  % Nodes
  \node[rect] (encoder) {Encoder};
  \node[rect, above=of encoder] (detector) {Detector};
  
  \node[rect, right=1.5cm of encoder] (chn) {$p_{Y,\tilde{Y}|X, S}$};
  \node[rect, right=of chn] (decoder) {Decoder};

    \draw[-stealth] (encoder.east) node (line1)[right]{}-- +(0.2,0) |- (detector.east);
  % Transmitter box
  \node[fit=(encoder)(detector)(line1), label={[font=\footnotesize]below:Transmitter}, draw, dashed] (transmitter) {};

% Arrows
\draw[-stealth] (encoder.east) -- node[above] {$X_i$} (chn.west);
\draw[-stealth] (detector.south) -- (encoder.north);
\draw[-stealth] (chn.north)  |- node[above left] {${Y}_{i-1}$} (0,2.3cm) --  (detector.north);
\draw[stealth-] (encoder.west) --+ (-5mm,0) node[left] {$M$};
\draw[-stealth] (detector.west) --+ (-5mm,0) node[left] {$N$};
\draw[-stealth] (chn.east) -- node[above] {$\Yt_i$}(decoder.west);
\draw[-stealth] (decoder.east) --+ (5mm,0) node[right] {$\hat{M}$};
\end{tikzpicture}

==> figs/qcd_setupv2.tex <==
\begin{tikzpicture}[font=\large, node distance=.6cm and 0.5cm, start chain]
     \tikzstyle{rect}=[draw=black, 
                   rectangle, 
                   text opacity=1,
                   minimum width=20pt, 
                   minimum height = 20pt, 
                   align=center]
  % Nodes
  \node (x1) {$x_1$};
  \node[right=of x1] (dots1) {$\cdots$};

  \node[right=of dots1] (xvm1) {$x_{\nu-1}$};
  \node[right=of xvm1] (xv) {$x_{\nu}$};
  \node[right=of xv] (xvp1) {$x_{\nu+1}$};
  \node[right=of xvp1] (dots2) {$\cdots$};
  \node[right=of dots2] (xn) {$x_{n}$};
  
  \node[rect, below=of x1] (chn1) {$p^{(0)}$};
  \node[below=of dots1] (dots21) {$\cdots$};
  \node[rect, below=of xvm1] (chn3) {$p^{(0)}$};
  \node[rect, below=of xv] (chn4) {$p^{(1)}$};
  \node[rect, below=of xvp1] (chn5) {$p^{(1)}$};
  \node[below=of dots2] (dots22) {$\cdots$};
  \node[rect, below=of xn] (chn7) {$p^{(1)}$};

  \node[below=of chn1] (y1) {$y_1$};
  \node[below=of dots21] (dots31) {$\cdots$};
  \node[below=of chn3] (yvm1) {$y_{\nu-1}$};
  \node[below=of chn4] (yv) {$y_\nu$};
  \node[below=of chn5] (yvp1) {$y_{\nu+1}$};
  \node[below=of dots22] (dots32) {$\cdots$};
  \node[below=of chn7] (yn) {$y_n$};

% Arrows
 \draw[-stealth] (x1.south) -- (chn1.north);
 \draw[-stealth] (xvm1.south) -- (chn3.north);
 \draw[-stealth] (xv.south) -- (chn4.north);
 \draw[-stealth] (xvp1.south) -- (chn5.north);
 \draw[-stealth] (xn.south) -- (chn7.north);

 \draw[-stealth] (chn1.south) -- (y1.north);
 \draw[-stealth] (chn3.south) -- (yvm1.north);
 \draw[-stealth] (chn4.south) -- (yv.north);
 \draw[-stealth] (chn5.south) -- (yvp1.north);
 \draw[-stealth] (chn7.south) -- (yn.north);
 %
 \draw[dashed] ([xshift=0.2cm, yshift=0.5cm] xvm1.east) -- ([xshift=0.2cm, yshift=-1cm] yvm1.east);

 \node[below left= 0.5cm and -0.7cm of yvm1, anchor=east] (dist1) {$p^{(0)}(y|x)$};
 \node[below right= 0.5cm and -0.5cm of yv, anchor=west] (dist2) {$p^{(1)}(y|x)$};

 \end{tikzpicture}
